GraphZeppelin: Storage-Friendly Sketching for Connected Components on Dynamic Graph Streams

Finding the connected components of a graph is a fundamental problem with uses throughout computer science and engineering. The task of computing connected components becomes more difficult when graphs are very large, or when they are dynamic, meaning the edge set changes over time subject to a stream of edge insertions and deletions. A natural approach to computing the connected components on a large, dynamic graph stream is to buy enough RAM to store the entire graph. However, the requirement that the graph fit in RAM is prohibitive for very large graphs. Thus, there is an unmet need for systems that can process dense dynamic graphs, especially when those graphs are larger than available RAM. We present a new high-performance streaming graph-processing system for computing the connected components of a graph. This system, which we call GraphZeppelin, uses new linear sketching data structures (CubeSketches) to solve the streaming connected components problem and as a result requires space asymptotically smaller than the space required for a lossless representation of the graph. GraphZeppelin is optimized for massive dense graphs: GraphZeppelin can process millions of edge updates (both insertions and deletions) per second, even when the underlying graph is far too large to fit in available RAM. As a result GraphZeppelin vastly increases the scale of graphs that can be processed.

==> figures/api.tex <==
%!TEX root =  main.tex

% we can decide on formatting later
% \begin{small}
% \begin{verbatim}
% void initialize(Node num_nodes) {
%   for (Node i = 0; i < num_nodes; i++) {
%     initialize_sketch(i);
%     initialize_supernode(i);}
%   allocate_buffers(num_nodes);}

% void edge_update(Edge edge, int delta) {
%   buffer_insert(edge, delta);
%   buffer_insert(reverse(edge), delta);}

% void do_update() {
%   [batch, node] = get_batch();
%   update_node_batch(node, batch);}

% void update_node_batch(Node node,
%   vector<pair<Edge, int>> batch) {
%   for (sketch : node) {
%     update_sketch_batch(sketch, batch);}
% }

% void update_sketch_batch(Sketch sketch,
%   vector<pair<Edge, int>> batch) {
%   for ([edge, delta] : batch) {
%     [_, node2] = edge;
%     update_sketch(sketch, (node2, delta));}
% }
% \end{verbatim}
% \end{small}

\begin{small}
\begin{algorithmic}[1]
\Function {edge\_update}{edge $\gets$ \{u, v\}}
\Comment{Write edge update to buffers}
    \State \Call {buffer\_insert}{\{u, v\}}
    \State \Call {buffer\_insert}{\{v, u\}}
\EndFunction

\Function{do\_batch\_update}{ }
\Comment{Apply batched updates to supernode}
    \State \{batch, node\} $\gets$ \Call {get\_batch}{ }
    \ForAll {sketch $\in$ supernodes[node]}
        \State \Call {update\_sketch\_batch}{sketch, batch}
    \EndFor
\EndFunction

\Function{update\_sketch\_batch}{sketch, batch}
    \ForAll {update $\in$ batch}
        \State sketch.\Call {update\_sketch}{update}
    \EndFor
\EndFunction
\end{algorithmic}
\end{small}


==> figures/api2.tex <==
%!TEX root =  main.tex

%\begin{minted}[bgcolor=bg,fontsize=\small]{cpp}
% evan -- we were previously using minted here but that 
% gets angry since our main.tex file is not in root directory
% \begin{small}
% \begin{verbatim}
% vector<Edge> list_spanning_forest() {
%   cleanup();
%   vector<Edge> spanning_forest;
%   for (int round = 0; round < log(num_nodes); round++) {
%     vector<Edge> new_edges = {};
%     for (Supernode& s : supernodes) {
%       new_edges += get_edge_leaving_CC(s);
%     }
%     for (Edge& e : new_edges):
%       [node1, node2] = e;
%       Node s1 = get_supernode(node1);
%       Node s2 = get_supernode(node2);
%       if (s1 != s2) {
%         combine_sketches(s1, s2);
%         merge_supernodes(s1, s2);
%     }
%     spanning_forest += new_edges;}
%   return spanning_forest;}

% void cleanup() {
%   flush_buffers();
%   while (!buffer.empty()) {
%     [batch, node] = get_batch();
%     update_sketch_batch(node, batch);}
% }
            
% Edge get_edge_leaving_CC(Supernode supernode) {
%   Edge e = query_sketch(supernode);
%   return e;}
% \end{verbatim}
% \end{small}

\begin{small}
\begin{algorithmic}[1]
\Function {list\_spanning\_forest}{ }
\Comment{Get the connected components}
    \State \Call {cleanup}{ } \Comment{Ensure all updates are applied}
    \State found\_edge $\gets$ \textbf{true}
    \State cc\_round $\gets 0$
    \State spanning\_forest $\gets \{\}$
    \While{found\_edge} \Comment{loop until merging stops}
        \State found\_edge $\gets$ \textbf{false}
        \If {cc\_round $\geq \log_{2/3}(\text{num\_nodes})$}
            \State \textbf{return} algorithm\_fails
            \Comment{Asymptotically small probability}
        \EndIf
        
        \ForAll {supernode $\in$ supernodes} 
            \State edge $\gets$ supernode[cc\_round].\Call{query\_sketch}{ }
            \If {edge $\not\eq \emptyset$} \Comment{Check if cut empty, if not merge}
                \State found\_edge $\gets$ \textbf{true}
                \State supernodes[edge.src].\Call{merge}{supernodes[edge.dst]}
                \State spanning\_forest.\Call{append}{edge}
            \EndIf
        \EndFor
        \State cc\_round $\gets \text{cc\_round} + 1$
    \EndWhile
    \State \textbf{return} spanning\_forest
\EndFunction

\Function{cleanup}{ }
    \State \Call{force\_flush}{ } \Comment{Force updates out of buffers}
    \While {buffers not empty}
        \State \Call{do\_batch\_update}{ }
    \EndWhile
\EndFunction
\end{algorithmic}
\end{small}

